Intrinsically-Typed Mechanized Semantics for Session Types

Session types have emerged as a powerful paradigm for structuring communication-based programs. They guarantee type soundness and session fidelity for concurrent programs with sophisticated communication protocols. As type soundness proofs for languages with session types are tedious and technically involved, it is rare to see mechanized soundness proofs for these systems. We present an executable intrinsically typed small-step semantics for a realistic functional session type calculus. The calculus includes linearity, recursion, and recursive sessions with subtyping. Asynchronous communication is modeled with an encoding. The semantics is implemented in Agda as an intrinsically typed, interruptible CEK machine. This implementation proves type preservation and a particular notion of progress by construction.

==> pic-resource-splitting-match.tex <==
    \begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 5cm,
        level distance = 3cm},thick,
      affected/.style={rectangle, draw, fill=yellow!10,rounded corners=.8ex}
      ]
      \node [affected] {%
        \begin{tabular}{c}
          \ChanPosNeg\\\ChanPosNeg\\\ChanNothing
          \\\AgdaBound{G} --- Global
        \end{tabular}
      }
      child {
        node [affected] {%
          \begin{tabular}{c}
            \ChanNothing\\\ChanPosNeg\\\ChanNothing
            \\\AgdaBound{G₁} --- this match
          \end{tabular}
        }
        child {
          node [affected] {%
            \begin{tabular}{c}
              \ChanNothing\\\ChanNeg\\\ChanNothing
              \\\AgdaBound{G₁₁} --- receiver
            \end{tabular}
          }
        }
        child {
          node [affected] {%
            \begin{tabular}{c}
              \ChanNothing\\\ChanPos
              \\\ChanNothing
              \\\AgdaBound{G₁₂} --- sender
            \end{tabular}
          }
        }
      }
      child {
          node  {%
            \begin{tabular}{c}
              \ChanPosNeg\\\ChanNothing\\\ChanNothing
              \\\hspace{-3em}\AgdaBound{G₂} --- rest of the threadpool
            \end{tabular}
          }
      }
      ;
    \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "popl19-defint"
%%% End:


==> pic-resource-splitting-threads.tex <==
  \begin{tikzpicture}[->,>=stealth',auto,node distance=2.5cm,thick]
    \node (tproot) {
      \begin{tabular}{c}
        \ChanPosNeg\\\ChanPosNeg\\\ChanNothing
        \\Pool
      \end{tabular}
    } ;
    \node (tprootleft) [left of=tproot] {} ;
    \node (tprootright) [right of=tproot] {} ;
    \node (thread1) [below of=tprootleft] {
      \begin{tabular}{c}
        \ChanPos\\\ChanNothing\\\ChanNothing
        \\Thread 1
      \end{tabular}
    } ;
    \node (tpool1) [below of=tprootright] {
      \begin{tabular}{c}
        \ChanNeg\\\ChanPosNeg\\\ChanNothing
      \end{tabular}
    } ;
    \node (tpool1left) [left of=tpool1] {} ;
    \node (tpool1right) [right of=tpool1] {};
    \node (thread2) [below of=tpool1left] {
      \begin{tabular}{c}
        \ChanNeg\\\ChanPos\\\ChanNothing
        \\Thread 2
      \end{tabular}
    } ;
    \node (tpool2) [below of=tpool1right] {
      \begin{tabular}{c}
        \ChanNothing\\\ChanNeg\\\ChanNothing
      \end{tabular}
    };
    \node (tpool2left) [left of=tpool2] {} ;
    \node (tpool2right) [right of=tpool2] {};
    \node (thread3) [below of=tpool2left] {
      \begin{tabular}{c}
        \ChanNothing\\\ChanNeg\\\ChanNothing
        \\Thread 3
      \end{tabular}
    };
    \node (tpool3) [below of=tpool2right] {
      \begin{tabular}{c}
        \ChanNothing\\\ChanNothing\\\ChanNothing
        \\Empty
      \end{tabular}
    };
    \path  (tproot) edge (thread1) ;
    \path  (tproot) edge (tpool1) ;
    \path  (tpool1) edge (thread2) ;
    \path  (tpool1) edge (tpool2) ;
    \path  (tpool2) edge (thread3) ;
    \path  (tpool2) edge (tpool3) ;
  \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "popl19-defint"
%%% End: 
  

==> pic-resource-splitting-values.tex <==
    \begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 5cm,
        level distance = 3cm},thick]
      \node {%
        \begin{tabular}{c}
          \ChanNeg\\\ChanPos\\\ChanNothing
          \\Pair (Value 2)
        \end{tabular}
      }
      child {
        node {%
          \begin{tabular}{c}
            \ChanNothing\\\ChanPos\\\ChanNothing
            \\Pair
          \end{tabular}
        }
        child {
          node  {%
            \begin{tabular}{c}
              \ChanNothing\\\ChanPos\\\ChanNothing
              \\Channel
            \end{tabular}
          }
        }
        child {
          node  {%
            \begin{tabular}{c}
              \ChanNothing\\\ChanNothing
              \\\ChanNothing
              \\Int
            \end{tabular}
          }
        }
      }
      child {
          node  {%
            \begin{tabular}{c}
              \ChanNeg\\\ChanNothing\\\ChanNothing
              \\Channel
            \end{tabular}
          }
      }
      ;
    \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "popl19-defint"
%%% End: 


==> pic-resource-transfer-after.tex <==
\begin{tikzpicture}[->,>=stealth',
  level/.style={sibling distance = 5cm, level distance = 3cm},
  thick,
  affected/.style={rectangle, draw, fill=yellow!10,rounded corners=.8ex},
  transferred/.style={rectangle, draw, fill=brown!30,rounded corners=.8ex}
  ]
      \node {%
        \begin{tabular}{c}
          \ChanPosNeg\\\ChanPosNegUpdated\\\ChanPosNeg
          \\[1.0ex]\LARGE \AgdaBound{G} --- thread pool
        \end{tabular}
      }
      child {
        node {%
          \begin{tabular}{c}
            \ChanNothing\\\ChanPosNegUpdated\\\ChanPos
            \\[1.0ex]\LARGE \AgdaBound{G₁} --- receiver, sender
          \end{tabular}
        }
        child [sibling distance = 8cm] {
          node [affected] {%
            \begin{tabular}{c}
              \ChanNothing\\\ChanNegUpdated\\
              \RArrow\ChanPos
              \\[1.0ex]\LARGE \AgdaInductiveConstructor{Ready} : \AgdaDatatype{Command}\AgdaSpace\AgdaBound{G₁₁'}
            \end{tabular}
          }
          %%%
          child {
            node [affected] {%
              \begin{tabular}{c}
                \ChanNothing\\\ChanNegUpdated
                \\\ChanPos
                \\[1.0ex]\LARGE G1R
              \end{tabular}
            }
            child {
              node {%
                \begin{tabular}{c}
                  \ChanNothing\\\ChanNegUpdated
                  \\\ChanNothing
                  \\[1.0ex]\LARGE vchR : Val G11R
                \end{tabular}
              }
            }
            child {
              node [transferred] {%
                \begin{tabular}{c}
                  \ChanNothing\\\ChanNothing
                  \\\ChanPos
                  \\[1.0ex]\LARGE v : Val G12S
                \end{tabular}
              }
            }
          }          
          child {
            node {%
            \begin{tabular}{c}
              \ChanNothing\\\ChanNothing\\\ChanNothing
              \\[1.0ex]\LARGE kR : Cont G2R
            \end{tabular}
            }
          }
        }
        child [sibling distance = 8cm] {
          node [affected] {%
            \begin{tabular}{c}
              \ChanNothing\\\ChanPosUpdated
              \\\ChanNothing
              \\[1.0ex]\LARGE \AgdaInductiveConstructor{Ready} : \AgdaDatatype{Command}\AgdaSpace\AgdaBound{G₁₂'}
            \end{tabular}
          }
          %%%
          child {
            node {%
              \begin{tabular}{c}
                \ChanNothing\\\ChanPosUpdated\\\ChanNothing
                \\[1.0ex]\LARGE vchS : Val G1S
              \end{tabular}
            }
          }
          child {
            node {%
              \begin{tabular}{c}
                \ChanNothing\\\ChanNothing
                \\\ChanNothing
                \\[1.0ex]\LARGE kS : Cont G2S
              \end{tabular}
            }
          }
        }
      }
      child {
          node  {%
            \begin{tabular}{c}
              \ChanPosNeg\\\ChanNothing\\\ChanNeg
              \\[1.0ex]\LARGE \AgdaBound{G₂} --- remaining threads
            \end{tabular}
          }
      }
      ;
    \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "ppdp19-mechanized"
%%% End: 


==> pic-resource-transfer.tex <==
\begin{tikzpicture}[->,>=stealth',
  level/.style={sibling distance = 5cm, level distance = 3cm},
  thick,
  affected/.style={rectangle, draw, fill=yellow!10,rounded corners=.8ex},
  transferred/.style={rectangle, draw, fill=brown!30,rounded corners=.8ex}
  ]
      \node {%
        \begin{tabular}{c}
          \ChanPosNeg\\\ChanPosNeg\\\ChanPosNeg
          \\[1.0ex]\LARGE\AgdaBound{G} --- thread pool
        \end{tabular}
      }
      child {
        node {%
          \begin{tabular}{c}
            \ChanNothing\\\ChanPosNeg\\\ChanPos
            \\[1.0ex]\LARGE\AgdaBound{G₁} --- receiver, sender
          \end{tabular}
        }
        child [sibling distance = 8cm] {
          node [affected] {%
            \begin{tabular}{c}
              \ChanNothing\\\ChanNeg\\\ChanNothing
              \\[1.0ex]\LARGE\AgdaInductiveConstructor{Recv} : \AgdaDatatype{Command}\AgdaSpace\AgdaBound{G₁₁}
            \end{tabular}
          }
          child {
            node {%
            \begin{tabular}{c}
              \ChanNothing\\\ChanNeg\\\ChanNothing
              \\[1.0ex]\LARGE vchR : Val G1R
            \end{tabular}
            }
          }
          child {
            node {%
            \begin{tabular}{c}
              \ChanNothing\\\ChanNothing\\\ChanNothing
              \\[1.0ex]\LARGE kR : Cont G2R
            \end{tabular}
            }
          }
        }
        child [sibling distance = 8cm] {
          node [affected] {%
            \begin{tabular}{c}
              \ChanNothing\\\ChanPos
              \\\RArrow\ChanPos
              \\[1.0ex]\LARGE\AgdaInductiveConstructor{Send} : \AgdaDatatype{Command}\AgdaSpace\AgdaBound{G₁₂}
            \end{tabular}
          }
          child {
            node [affected] {%
              \begin{tabular}{c}
                \ChanNothing\\\ChanPos
                \\\ChanPos
                \\[1.0ex]\LARGE G1S
              \end{tabular}
            }
            child {
              node {%
                \begin{tabular}{c}
                  \ChanNothing\\\ChanPos
                  \\\ChanNothing
                  \\[1.0ex]\LARGE vchS : Val G11S
                \end{tabular}
              }
            }
            child {
              node [transferred] {%
                \begin{tabular}{c}
                  \ChanNothing\\\ChanNothing
                  \\\ChanPos
                  \\[1.0ex]\LARGE v : Val G12S
                \end{tabular}
              }
            }
          }
          child {
            node {%
              \begin{tabular}{c}
                \ChanNothing\\\ChanNothing
                \\\ChanNothing
                \\[1.0ex]\LARGE kS : Cont G2S
              \end{tabular}
            }
          }
        }
      }
      child {
          node  {%
            \begin{tabular}{c}
              \ChanPosNeg\\\ChanNothing\\\ChanNeg
              \\[1.0ex]\LARGE\AgdaBound{G₂} --- remaining threads
            \end{tabular}
          }
      }
      ;
    \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "ppdp19-mechanized"
%%% End: 


==> pic-ssplit-compose-left0.tex <==
\begin{tikzpicture}[->,>=stealth',
  level/.style={sibling distance = 2cm, level distance = 1cm},
  thick,
  affected/.style={rectangle, draw, fill=yellow!10,rounded corners=.8ex}
  ]
      \node {%
        \AgdaBound{G}
      }
      child {
        node {%
          \AgdaBound{G₁}
        }
          child {
            node {%
            \AgdaBound{G₁₁}
            }
          }
          child {
            node {%
            \AgdaBound{G₁₂}
            }
          }
      }
      child {
          node {%
            \AgdaBound{G₂}
          }
        }
      ;
    \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "popl19-defint"
%%% End: 


==> pic-ssplit-compose-right0.tex <==
\begin{tikzpicture}[->,>=stealth',
  level/.style={sibling distance = 2cm, level distance = 1cm},
  thick,
  affected/.style={rectangle, draw, fill=yellow!10,rounded corners=.8ex}
  ]
      \node {%
        \AgdaBound{G}
      }
      child {
        node {%
          \AgdaBound{G₁₁}
        }
      }
      child {
        node [affected] {%
          \AgdaBound{Gi}
        }
        child {
          node {%
          \AgdaBound{G₁₂}
          }
        }
        child {
          node {%
            \AgdaBound{G₂}
          }
        }
      }
      ;
    \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "popl19-defint"
%%% End: 

